Kernel Two-Dimensional Ridge Regression for Subspace Clustering

Subspace clustering methods have been widely studied recently. When the inputs are 2-dimensional (2D) data, existing subspace clustering methods usually convert them into vectors, which severely damages inherent structures and relationships from original data. In this paper, we propose a novel subspace clustering method for 2D data. It directly uses 2D data as inputs such that the learning of representations benefits from inherent structures and relationships of the data. It simultaneously seeks image projection and representation coefficients such that they mutually enhance each other and lead to powerful data representations. An efficient algorithm is developed to solve the proposed objective function with provable decreasing and convergence property. Extensive experimental results verify the effectiveness of the new method.

==> (inline-0) <==
\begin{tabular}{ |c|c|c|c|c|c||c|}
\begin{tabular}{ |c|c|c|c|c|c | c|c|c|c|}
\hline
\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Accuracy}\\	
\cline{2-10}
\multirow{2}{1cm}{}
& DSCN & SSRSC	& TLRR		& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
2&\textcolor{red}{1.0000$\pm$0.0000}&\textcolor{red}{1.0000$\pm$0.0000}&\textcolor{blue}{0.7188$\pm$0.1462}&\textcolor{red}{1.0000$\pm$0.0000}&\textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}		\\
3&\textcolor{red}{1.0000$\pm$0.0000}&\textcolor{red}{1.0000$\pm$0.0000}& 0.6608$\pm$0.1345	& \textcolor{blue}{0.9984$\pm$0.0051}	&\textcolor{red}{1.0000$\pm$0.0000}&\textcolor{red}{ 1.0000$\pm$0.0000}& \textcolor{blue}{0.9984$\pm$0.0051}	& 0.9890$\pm$0.0149& \textcolor{red}{1.0000$\pm$0.0000}		\\
4& \textcolor{red}{1.0000$\pm$0.0000}&\textcolor{red}{ 1.0000$\pm$0.0000}& 0.6275$\pm$0.0892& \textcolor{blue}{0.9988$\pm$0.0037}	&\textcolor{red}{1.0000$\pm$0.0000}& 0.9965$\pm$0.0110	& 0.9965$\pm$0.0078	& 0.9953$\pm$0.0112& \textcolor{red}{1.0000$\pm$0.0000}		\\
5&0.9800$\pm$0.0000& \textcolor{blue}{0.9990$\pm$0.0031}& 0.6692$\pm$0.0395	& 0.9962$\pm$0.0080	& 0.9915$\pm$0.0136& 0.9944$\pm$0.0117	& \textcolor{blue}{0.9990$\pm$0.0031}	& 0.9943$\pm$0.0079	& \textcolor{red}{1.0000$\pm$0.0000}	\\
6& 0.9767$\pm$0.0000&\textcolor{blue}{ 0.9976$\pm$0.0038} & 0.6131$\pm$0.1177	& 0.9889$\pm$0.0120	& 0.9921$\pm$0.0098& 0.9883$\pm$0.0166	& 0.9952$\pm$0.0056	 & 0.9905$\pm$0.0082	& \textcolor{red}{1.0000$\pm$0.0000}		\\
7& 0.9428$\pm$0.0000&\textcolor{blue}{ 0.9993$\pm$0.0021}& 0.6646$\pm$0.0775	& 0.9934$\pm$0.0093	& 0.9960$\pm$0.0071& 0.9560$\pm$0.0671& 0.9987$\pm$0.0028& 0.9927$\pm$0.0049& \textcolor{red}{1.0000$\pm$0.0000}		\\
8& 0.9000$\pm$0.0000&\textcolor{red}{ 1.0000$\pm$0.0000}& 0.5404$\pm$0.0429& 0.9953$\pm$0.0054	& 0.9923$\pm$0.0225&0.9701$\pm$0.0520	& {\textcolor{blue}{0.9982$\pm$0.0029}}& 0.9917$\pm$0.0041& \textcolor{red}{1.0000$\pm$0.0000}	\\
9& 0.9888$\pm$0.0000& \textcolor{red}{1.0000$\pm$0.0000} & 0.6189$\pm$0.0468	& \textcolor{blue}{0.9984$\pm$0.0035}	& 0.9854$\pm$0.0109& 0.9346$\pm$0.0561	& {\textcolor{red}{1.0000$\pm$0.0000}}& 0.9943$\pm$0.0030	& \textcolor{red}{1.0000$\pm$0.0000}		\\	
10& 0.9700 &\textcolor{red}{1.0000}& 0.6850	& \textcolor{red}{1.0000}& \textcolor{red}{1.0000}& 0.9671	& \textcolor{red}{1.0000}& \textcolor{blue}{0.9917}	& \textcolor{red}{1.0000}	   \\   \hline
Average	
& 0.9731 &\textcolor{blue}{ 0.9996}    & 0.6443& 0.9966& 0.9953& 0.9786	& 0.9984& 0.9937& \textcolor{red}{1.0000}	\\	\hline
%---------------------
\hline
\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{NMI}\\	
\cline{2-10}
\multirow{2}{1cm}{}
	& DSCN	& SSRSC 	& TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
2&\textcolor{red}{ 1.0000$\pm$0.0000}&\textcolor{red}{ 1.0000$\pm$0.0000} &\textcolor{blue}{ 0.2311$\pm$0.2878}	& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}		\\
3&\textcolor{blue}{ 0.9999$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000} & 0.4433$\pm$0.1820	& 0.9940$\pm$0.0189	& \textcolor{red}{1.0000$\pm$0.0000}&\textcolor{red}{1.0000$\pm$0.0000}	& 0.9941$\pm$0.0187	& 0.9636$\pm$0.0437	& \textcolor{red}{1.0000$\pm$0.0000}		\\
4&\textcolor{red}{ 1.0000$\pm$0.0000}&\textcolor{red}{ 1.0000$\pm$0.0000} & 0.4666$\pm$0.1114	&\textcolor{blue}{ 0.9965$\pm$0.0110}	& \textcolor{red}{1.0000$\pm$0.0000}& 0.9922$\pm$0.0247	& 0.9908$\pm$0.0201	& 0.9875$\pm$0.0294	& \textcolor{red}{1.0000$\pm$0.0000}		\\
5& 0.9583$\pm$0.0000&\textcolor{blue}{ 0.9976$\pm$0.0077} & 0.5784$\pm$0.0510	& 0.9920$\pm$0.0170	& 0.9823$\pm$0.0271		& 0.9893$\pm$0.0226	&\textcolor{blue}{ 0.9976$\pm$0.0077}	& 0.9872$\pm$0.0174	& \textcolor{red}{1.0000$\pm$0.0000}		\\
6& 0.9567$\pm$0.0165&\textcolor{blue}{ 0.9947$\pm$0.0086} & 0.5425$\pm$0.1126	& 0.9787$\pm$0.0221	& 0.9848$\pm$0.0181		& 0.9799$\pm$0.0283	& 0.9893$\pm$0.0125	& 0.9798$\pm$0.0169	& \textcolor{red}{1.0000$\pm$0.0000}		\\
7& 0.9297$\pm$0.0080&\textcolor{blue}{ 0.9986$\pm$0.0043} & 0.6252$\pm$0.0696	& 0.9891$\pm$0.0149	& 0.9931$\pm$0.0119	& 0.9568$\pm$0.0532& 0.9972$\pm$0.0058& 0.9850$\pm$0.0098	& \textcolor{red}{1.0000$\pm$0.0000}\\
8& 0.8867$\pm$0.0000&\textcolor{red}{ 1.0000$\pm$0.0000} & 0.5514$\pm$0.0397	& 0.9916$\pm$0.0085	& 0.9893$\pm$0.0301	& 0.9674$\pm$0.0332	& \textcolor{blue}{0.9966$\pm$0.0055}	& 0.9838$\pm$0.0080	& \textcolor{red}{1.0000$\pm$0.0000}	\\
9& 0.9830$\pm$0.0000&\textcolor{red}{1.0000$\pm$0.0000} & 0.6215$\pm$0.0393	&\textcolor{blue}{ 0.9974$\pm$0.0057}	& 0.9773$\pm$0.0164		& 0.9472$\pm$0.0309	& \textcolor{red}{1.0000$\pm$0.0000}	& 0.9893$\pm$0.0055	& \textcolor{red}{1.0000$\pm$0.0000}		\\	
10& 0.9695&\textcolor{red}{1.0000}& 0.6571	& \textcolor{red}{1.0000}& \textcolor{red}{1.0000}& 0.9586	& \textcolor{red}{1.00000}	&\textcolor{blue}{ 0.9917}	& \textcolor{red}{1.0000}		\\  \hline
Average	
& 0.9648& \textcolor{blue}{0.9990}	& 0.5241	& 0.9933			& 0.9919				& 0.9768			& 0.9962			& 0.9853			& \textcolor{red}{1.0000}		\\	\hline
%---------------------	
\hline
\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Purity}\\	
\cline{2-10}
\multirow{2}{1cm}{}
& DSCN & SSRSC	& TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
2&\textcolor{red}{ 1.0000$\pm$0.0000}&\textcolor{red}{ 1.0000$\pm$0.0000}	&\textcolor{blue}{ 0.7188$\pm$0.1462}	&\textcolor{red}{ 1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}&\textcolor{red}{ 1.0000$\pm$0.0000}& \textcolor{red}{1.0000$\pm$0.0000}		\\
3&\textcolor{red}{ 1.0000$\pm$0.0000}&\textcolor{red}{ 1.0000$\pm$0.0000}	& 0.6808$\pm$0.1168	&\textcolor{blue}{ 0.9984$\pm$0.0051}	&\textcolor{red}{ 1.0000$\pm$0.0000}	& \textcolor{red}{1.0000$\pm$0.0000}	&\textcolor{blue}{ 0.9984$\pm$0.0051}	& 0.9890$\pm$0.0149	& \textcolor{red}{1.0000$\pm$0.0000}		\\
4&\textcolor{red}{ 1.0000$\pm$0.0000}&\textcolor{red}{ 1.0000$\pm$0.0000}	& 0.6482$\pm$0.0693	&\textcolor{blue}{ 0.9988$\pm$0.0037}	&\textcolor{red}{ 1.0000$\pm$0.0000}		& 0.9965$\pm$0.0110	& 0.9965$\pm$0.0078	& 0.9953$\pm$0.0112	& \textcolor{red}{1.0000$\pm$0.0000}		\\
5&0.9800$\pm$0.0000& \textcolor{blue}{0.9990$\pm$0.0031}	& 0.6847$\pm$0.0392	& 0.9962$\pm$0.0080	& 0.9915$\pm$0.0136		& 0.9944$\pm$0.0117	& \textcolor{blue}{0.9990$\pm$0.0031}	& 0.9943$\pm$0.0079	& \textcolor{red}{1.0000$\pm$0.0000}		\\
6& 0.9767$\pm$0.0000& \textcolor{blue}{0.9976$\pm$0.0038}	& 0.6239$\pm$0.1146	& 0.9889$\pm$0.0120	& 0.9921$\pm$0.0098		& 0.9883$\pm$0.0166	& 0.9952$\pm$0.0056	& 0.9905$\pm$0.0082	& \textcolor{red}{1.0000$\pm$0.0000}		\\
7& 0.9428$\pm$0.0000& \textcolor{blue}{0.9993$\pm$0.0021}	& 0.6851$\pm$0.0655	& 0.9934$\pm$0.0093	& 0.9960$\pm$0.0071		& 0.9600$\pm$0.0588	& 0.9987$\pm$0.0028	& 0.9927$\pm$0.0049	& \textcolor{red}{1.0000$\pm$0.0000}		\\
8& 0.9000$\pm$0.0000& \textcolor{red}{1.0000$\pm$0.0000}	& 0.5634$\pm$0.0451	& 0.9953$\pm$0.0054	& 0.9923$\pm$0.0225		& 0.9754$\pm$0.0358	&\textcolor{blue}{ 0.9982$\pm$0.0029}	& 0.9917$\pm$0.0041	& \textcolor{red}{1.0000$\pm$0.0000}		\\
9& 0.9888$\pm$0.0000&\textcolor{red}{ 1.0000$\pm$0.0000}	& 0.6455$\pm$0.0392	& \textcolor{blue}{0.9984$\pm$0.0035}	& 0.9854$\pm$0.0109		& 0.9409$\pm$0.0481	&\textcolor{red}{ 1.0000$\pm$0.0000}& 0.9943$\pm$0.0030	& \textcolor{red}{1.0000$\pm$0.0000}		\\	
10& 0.9700&\textcolor{red}{ 1.0000}	& 0.6977	& \textcolor{red}{1.0000}&\textcolor{red}{1.0000}& 0.9671	& \textcolor{red}{1.0000}	&\textcolor{blue}{ 0.9953}	& \textcolor{red}{1.0000}		\\  \hline
Average	
	& 0.9731	& \textcolor{blue}{0.9996}	& 0.6609	& 0.9966			& 0.9953				& 0.9803			& 0.9984			& 0.9937			& \textcolor{red}{1.0000}	\\ \hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c||c|}
\begin{tabular}{ |c|c|c|c|c|c | c|c|c|c|}
\hline
\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Accuracy}\\	
\cline{2-10}
\multirow{2}{1cm}{}
& DSCN & SSRSC 	& TLRR		& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed			  	\\ \hline
2&\textcolor{red}{ 1.0000$\pm$0.0000}& 0.9560$\pm$0.0626   & 0.7050$\pm$0.1092	&\textcolor{blue}{ 0.9950$\pm$0.0158}	& \textcolor{blue}{0.9950$\pm$0.0158}		& \textcolor{blue}{0.9950$\pm$0.0158}	&\textcolor{blue}{ 0.9950$\pm$0.0158}	& 0.9850$\pm$0.0337	& \textcolor{red}{1.0000$\pm$0.0000}				\\
3& \textcolor{red}{1.0000$\pm$0.0000}& 0.9767$\pm$0.0161   & 0.7570$\pm$0.1222	& 0.9767$\pm$0.0161	& 0.9767$\pm$0.0161		&\textcolor{blue}{ 0.9800$\pm$0.0172}	& \textcolor{blue}{0.9800$\pm$0.0233}	& 0.9600$\pm$0.0584	& \textcolor{red}{1.0000$\pm$0.0000}		\\
4& 0.9000$\pm$0.0000& 0.9775$\pm$0.0381  & 0.6680$\pm$0.0997	& 0.9450$\pm$0.0373	&\textcolor{blue}{ 0.9850$\pm$0.0175}		& 0.9800$\pm$0.0197	& 0.9800$\pm$0.0258	& 0.9600$\pm$0.0474	& \textcolor{red}{1.0000$\pm$0.0000}		\\
5&\textcolor{red}{ 1.0000$\pm$0.0000}& 0.9240$\pm$0.0974  & 0.7224$\pm$0.0904	& 0.9200$\pm$0.0919	& 0.9740$\pm$0.0212& 0.9740$\pm$0.0267	& 0.9740$\pm$0.0212	& 0.8420$\pm$0.1141	& \textcolor{blue}{0.9900$\pm$0.0170}		\\
6&0.9167$\pm$0.0068& 0.8950$\pm$0.1147   & 0.6078$\pm$0.0647	& 0.8917$\pm$0.1106	&\textcolor{blue}{ 0.9600$\pm$0.0453}& 0.9200$\pm$0.1062	& 0.9550$\pm$0.0672	& 0.8517$\pm$0.1087	& \textcolor{red}{0.9900$\pm$0.0161}		\\	
7&\textcolor{blue}{ 0.9714$\pm$0.0191}& 0.9114$\pm$0.0808   & 0.6236$\pm$0.0686	& 0.9129$\pm$0.0884	& 0.9671$\pm$0.0252		& 0.9214$\pm$0.0897	& 0.9543$\pm$0.0563	& 0.9029$\pm$0.0571	& \textcolor{red}{1.0000$\pm$0.0000}		\\	
8&\textcolor{blue}{ 0.9777$\pm$0.0157}& 0.8262$\pm$0.0522   & 0.6133$\pm$0.0616	& 0.9050$\pm$0.0798	& 0.9600$\pm$0.0079		& 0.9525$\pm$0.0202	& 0.9488$\pm$0.0181	& 0.8650$\pm$0.0467	& \textcolor{red}{0.9800$\pm$0.0105}		\\	
9& 0.8889$\pm$0.0111& 0.8500$\pm$0.0600 & 0.6030$\pm$0.0370	& 0.9444$\pm$0.0590	& \textcolor{blue}{0.9689$\pm$0.0070}		& 0.9589$\pm$0.0105	& 0.9544$\pm$0.0470	& 0.8533$\pm$0.0286	& \textcolor{red}{0.9800$\pm$0.0070}		\\	
10& 0.9300& 0.8400  & 0.6130	& \textcolor{blue}{0.9700}	&\textcolor{blue}{ 0.9700}		& 0.9600	&\textcolor{blue}{ 0.9700}	& 0.8500	& \textcolor{red}{0.9800}		\\	\hline
Average	
 & 0.9538  & 0.9073  & 0.6570	& 0.9434			&\textcolor{blue}{ 0.9730}				& 0.9602			& 0.9679			& 0.8967			& \textcolor{red}{0.9911}	  	\\	\hline
%---------------------
\hline
\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{NMI}\\	
\cline{2-10}
\multirow{2}{1cm}{}
	& DSCN	& SSRSC & TLRR   	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
2&\textcolor{red}{ 1.0000$\pm$0.0000}& 0.8745$\pm$0.2145  &0.1751$\pm$0.1645	& \textcolor{blue}{0.9758$\pm$0.0764}	& \textcolor{blue}{0.9758$\pm$0.0764}		& \textcolor{blue}{0.9758$\pm$0.0764}	&\textcolor{blue}{ 0.9758$\pm$0.0764}	& 0.9368$\pm$0.1377	& \textcolor{red}{1.0000$\pm$0.0000}		\\
3&\textcolor{red}{ 1.0000$\pm$0.0000}& 0.9288$\pm$0.0491  &0.5299$\pm$0.1732	& 0.9228$\pm$0.0491	& 0.9288$\pm$0.0491		& 0.9390$\pm$0.0525	&\textcolor{blue}{ 0.9429$\pm$0.0630}	& 0.9018$\pm$0.1074	& \textcolor{red}{1.0000$\pm$0.0000}		\\
4& 0.8189$\pm$0.0000& 0.9586$\pm$0.0549   &0.5506$\pm$0.1050	& 0.9526$\pm$0.0531	&\textcolor{blue}{ 0.9661$\pm$0.0374}		& 0.9563$\pm$0.0402	& 0.9567$\pm$0.0533	& 0.9295$\pm$0.0653	& \textcolor{red}{1.0000$\pm$0.0000}		\\
5&\textcolor{red}{ 1.0000$\pm$0.0000}& 0.9220$\pm$0.0733  & 0.6477$\pm$0.0797	& 0.9106$\pm$0.0722	& 0.9539$\pm$0.0367		& 0.9569$\pm$0.0420	& 0.9539$\pm$0.0367	& 0.8498$\pm$0.0773	& \textcolor{blue}{0.9824$\pm$0.0292}		\\
6& 0.9112$\pm$0.0079& 0.9167$\pm$0.0618   &0.6032$\pm$0.0691	& 0.9064$\pm$0.0648	& 0.9441$\pm$0.0492		& 0.9315$\pm$0.0697	&\textcolor{blue}{ 0.9465$\pm$0.0429}	& 0.8788$\pm$0.0566	& \textcolor{red}{0.9849$\pm$0.0243}		\\	
7& 0.9515$\pm$0.0210& 0.9224$\pm$0.0519  &0.6182$\pm$0.0596	& 0.9211$\pm$0.0558	&\textcolor{blue}{ 0.9531$\pm$0.0326}		& 0.9198$\pm$0.0666	& 0.9483$\pm$0.0356	& 0.8967$\pm$0.0556	& \textcolor{red}{1.0000$\pm$0.0000}		\\	
8&\textcolor{blue}{ 0.9677$\pm$0.0224}& 0.8725$\pm$0.0328   &0.6356$\pm$0.0555	& 0.9226$\pm$0.0413	& 0.9451$\pm$0.0070		& 0.9356$\pm$0.0248	& 0.9331$\pm$0.0191	& 0.8630$\pm$0.0296	& \textcolor{red}{0.9740$\pm$0.0137}		\\	
9& 0.9134$\pm$0.0006& 0.8875$\pm$0.0410 &0.6488$\pm$0.0233	& 0.9494$\pm$0.0301	&\textcolor{blue}{ 0.9584$\pm$0.0086}		& 0.9474$\pm$0.0131	& 0.9511$\pm$0.0257	& 0.8636$\pm$0.0137	& \textcolor{red}{0.9754$\pm$0.0086}		\\	
10&0.9298 & 0.8989 & 0.6465	& 0.9612	& 0.9620		& 0.9497	&\textcolor{blue}{ 0.9620}& 0.8661	& \textcolor{red}{0.9765}		\\	\hline
Average	
&  0.9436 &  0.9091 & 0.5613	& 0.9365			&\textcolor{blue}{ 0.9542}				& 0.9458			& 0.9522			& 0.8874			& \textcolor{red}{0.9881}		\\	\hline
%---------------------	
\hline
\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Purity}\\	
\cline{2-10}
\multirow{2}{1cm}{}
  &   DSCN &   SSRSC	& TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
2& \textcolor{red}{1.0000$\pm$0.0000}    & 0.9650$\pm$0.0626  & 0.7050$\pm$0.1092	&\textcolor{blue}{ 0.9950$\pm$0.0158}	& \textcolor{blue}{0.9950$\pm$0.0158}		& \textcolor{blue}{0.9950$\pm$0.0158}	&\textcolor{blue}{ 0.9950$\pm$0.0158}	& 0.9850$\pm$0.0337	& \textcolor{red}{1.0000$\pm$0.0000}		\\
3 &\textcolor{red}{ 1.0000$\pm$0.0000}   & 0.9767$\pm$0.0161 & 0.7637$\pm$0.1098	& 0.9767$\pm$0.0161	& 0.9767$\pm$0.0161		& \textcolor{blue}{0.9800$\pm$0.0172}	& \textcolor{blue}{0.9800$\pm$0.0233}	& 0.9600$\pm$0.0584	& \textcolor{red}{1.0000$\pm$0.0000}		\\
4& 0.9000$\pm$0.0000	& 0.9775$\pm$0.0381  & 0.6802$\pm$0.0894	& 0.9750$\pm$0.0373	&\textcolor{blue}{ 0.9850$\pm$0.0175}		& 0.9800$\pm$0.0197	& 0.9800$\pm$0.0258	& 0.9600$\pm$0.0474	& \textcolor{red}{1.0000$\pm$0.0000}		\\
5&\textcolor{red}{ 1.0000$\pm$0.0000} 	& 0.9340$\pm$0.0712 & 0.7312$\pm$0.0823	& 0.9300$\pm$0.0675	& 0.9740$\pm$0.0212& 0.9740$\pm$0.0267	& 0.9740$\pm$0.0212	& 0.8700$\pm$0.0762	& \textcolor{blue}{0.9900$\pm$0.0170}		\\
6& 0.9167$\pm$0.0068 	& 0.9200$\pm$0.0761  & 0.6413$\pm$0.0665	& 0.9133$\pm$0.0781	&\textcolor{blue}{ 0.9600$\pm$0.0453}& 0.9350$\pm$0.0822& \textcolor{blue}{0.9600$\pm$0.0516}	& 0.8850$\pm$0.0700	& \textcolor{red}{0.9900$\pm$0.0161}		\\	
7&\textcolor{blue}{ 0.9714$\pm$0.0191} 	& 0.9229$\pm$0.0599  & 0.6416$\pm$0.0583	& 0.9257$\pm$0.0676	& 0.9671$\pm$0.0252	& 0.9314$\pm$0.0696	& 0.9586$\pm$0.0434	& 0.9071$\pm$0.0505	& \textcolor{red}{1.0000$\pm$0.0000}		\\	
8& \textcolor{blue}{0.9777$\pm$0.0395} 	& 0.8613$\pm$0.0351 & 0.6305$\pm$0.0538	& 0.9200$\pm$0.0604	& 0.9600$\pm$0.0079		& 0.9525$\pm$0.0202	& 0.9488$\pm$0.0181	& 0.8712$\pm$0.0413	& \textcolor{red}{0.9800$\pm$0.0105}		\\	
9& 0.8889$\pm$0.01111 	& 0.8767$\pm$0.0464 & 0.6327$\pm$0.0331	& 0.9511$\pm$0.0451	&\textcolor{blue}{ 0.9689$\pm$0.0070}		& 0.9589$\pm$0.0105	& 0.9578$\pm$0.0366	& 0.8622$\pm$0.0241	& \textcolor{red}{0.9800$\pm$0.0070}		\\	
10&0.9300 	& 0.8700  & 0.6250	&\textcolor{blue}{ 0.9700}	& \textcolor{blue}{0.9700}		& 0.9600	& \textcolor{blue}{0.9700}	& 0.8600	& \textcolor{red}{0.9800}		\\	\hline
Average	
& 0.9538 & 0.9227  & 0.6724	& 0.9508			& \textcolor{blue}{0.9730}				& 0.9630			& 0.9693			& 0.9067			& \textcolor{red}{0.9911}		\\	\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c | c|c|c|c|}
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Accuracy}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
		& DSCN	& SSRSC& TLRR   	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			5& 0.7640$\pm$0.0554 & 0.8400$\pm$0.1488 & 0.8404$\pm$0.0890	& 0.8260$\pm$0.1310	& 0.8380$\pm$0.1471		& 0.8120$\pm$0.1244	& \textcolor{blue}{0.8700$\pm$0.1287}	& 0.7126$\pm$0.1405	& \textcolor{red}{0.8860$\pm$0.1116}		\\
			10& 0.7380$\pm$0.0327& 0.7860$\pm$0.0652 & 0.7750$\pm$0.0822	& 0.7090$\pm$0.0833	& 0.7360$\pm$0.1117		& 0.7530$\pm$0.0763	& \textcolor{red}{0.8300$\pm$0.0389}& 0.6851$\pm$0.0697	&\textcolor{blue}{ 0.8160$\pm$0.0753}		\\
			15& \textcolor{red}{0.8988$\pm$0.0029}& 0.7687$\pm$0.0536 & 0.7657$\pm$0.0374	& 0.7500$\pm$0.0664	& 0.7467$\pm$0.0553		& 0.7687$\pm$0.0655	& 0.8053$\pm$0.0618	& 0.6861$\pm$0.0584	& \textcolor{blue}{0.8467$\pm$0.0683}		\\
			20& \textcolor{red}{0.8350$\pm$0.0010}& 0.7280$\pm$0.0377 & 0.7083$\pm$0.0231	& 0.7310$\pm$0.0445	& 0.7405$\pm$0.0409		& 0.7175$\pm$0.0371	& 0.7805$\pm$0.0478	& 0.6819$\pm$0.0418	& \textcolor{blue}{0.7985$\pm$0.0426}		\\
			25& \textcolor{red}{0.8912$\pm$0.0133}& 0.7428$\pm$0.0394 & 0.6833$\pm$0.0233	& 0.7472$\pm$0.0339	& 0.7104$\pm$0.0334		& 0.7336$\pm$0.0270	& 0.7636$\pm$0.0262	& 0.6700$\pm$0.0458	& \textcolor{blue}{0.8028$\pm$0.0465}		\\
			30& \textcolor{red}{0.9133$\pm$0.0023}& 0.7353$\pm$0.0322 & 0.6473$\pm$0.0156	& 0.7383$\pm$0.0388	& 0.7253$\pm$0.0298		& 0.7430$\pm$0.0397	& 0.7480$\pm$0.0271	& 0.6352$\pm$0.0384	&\textcolor{blue}{ 0.8120$\pm$0.0335}		\\
			35& \textcolor{red}{0.8428$\pm$0.0142}& 0.7074$\pm$0.0264 & 0.6248$\pm$0.0132	& 0.7169$\pm$0.0282	& 0.6320$\pm$0.0595		& 0.7371$\pm$0.0295	& 0.7346$\pm$0.0180	& 0.6564$\pm$0.0227	&\textcolor{blue}{ 0.7920$\pm$0.0205}		\\
			40&\textcolor{red}{ 0.8579} & 0.7075 & 0.6078	& 0.7275	& 0.7000		& 0.7475	& 0.7500	& 0.6541	& \textcolor{blue}{0.8350}		\\	\hline
			Average	
			& \textcolor{red}{ 0.8426}	&  0.7520 & 0.7066	& 0.7432			& 0.7286				& 0.7516			& 0.7853			& 0.6727			& \textcolor{blue}{0.8236}		\\	\hline
			%---------------------
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{NMI}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
	    	& DSCN	& SSRSC & TLRR	      & LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			5& 0.6153$\pm$0.0796 & 0.8331$\pm$0.1231 	& 0.7859$\pm$0.1066	& 0.8465$\pm$0.0980	& 0.8550$\pm$0.1247		& 0.8345$\pm$0.0927	&\textcolor{blue}{ 0.8826$\pm$0.0900}	& 0.7696$\pm$0.1502	& \textcolor{red}{0.8938$\pm$0.0724}		\\
			10& 0.7807$\pm$0.0041 & 0.8118$\pm$0.0478 & 0.7965$\pm$0.0658& 0.8376$\pm$0.0534	& 0.8144$\pm$0.0669	& 0.8410$\pm$0.0707& \textcolor{red}{0.8438$\pm$0.0311}& 0.7711$\pm$0.0653&\textcolor{blue}{ 0.8428$\pm$0.0506}\\
			15& \textcolor{red}{0.9379$\pm$0.0030} & 0.8350$\pm$0.0305 	& 0.8065$\pm$0.0246	& 0.8236$\pm$0.0381	& 0.8183$\pm$0.0338		& 0.8722$\pm$0.0460& 0.8444$\pm$0.0397	& 0.8264$\pm$0.0312	&\textcolor{blue}{ 0.9035$\pm$0.0369}		\\
			20&\textcolor{red}{ 0.8957$\pm$0.0110} & 0.8313$\pm$0.0247 	& 0.7889$\pm$0.0195	& 0.8197$\pm$0.0293	& 0.8351$\pm$0.0335		& 0.8408$\pm$0.0281	& 0.8487$\pm$0.0321	& 0.8271$\pm$0.0236	& \textcolor{blue}{0.8804$\pm$0.0160}		\\
			25& \textcolor{red}{0.9235$\pm$0.0053}& 0.8313$\pm$0.0247	& 0.7858$\pm$0.0191	& 0.8378$\pm$0.0249	& 0.8077$\pm$0.0220		& 0.8592$\pm$0.0205	&\textcolor{blue}{ 0.8700$\pm$0.0171}	& 0.8368$\pm$0.0238	& \textcolor{blue}{0.8889$\pm$0.0252}		\\
			30& \textcolor{red}{0.9430$\pm$0.0016} & 0.8359$\pm$0.0174	& 0.7726$\pm$0.0087	& 0.8372$\pm$0.0237	& 0.8318$\pm$0.0198		& 0.8663$\pm$0.0251	& 0.8572$\pm$0.0161	& 0.8355$\pm$0.0207	& \textcolor{blue}{0.9038$\pm$0.0196}		\\
			35& \textcolor{blue}{0.8938$\pm$0.0382}& 0.8547$\pm$0.0134 	& 0.7663$\pm$0.0089	& 0.8307$\pm$0.0185	& 0.7824$\pm$0.0295		& 0.8686$\pm$0.0087	& 0.8565$\pm$0.0154	& 0.8372$\pm$0.0149	& \textcolor{red}{0.8978$\pm$0.0074}		\\
			40&\textcolor{blue}{ 0.9130} & 0.8273	& 0.7622	& 0.8370	& 0.8071		& 0.8670	& 0.8688	& 0.8246	& \textcolor{red}{0.9135}		\\	\hline
			Average	& 0.8536 & 0.8326
			  & 0.7831	& 0.8338			& 0.8190				&\textcolor{blue}{ 0.8562}			& 0.7529			& 0.8160			& \textcolor{red}{0.8906}		\\	\hline
			%---------------------	
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Purity}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
			& DSCN	& SSRSC  & TLRR      & LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			5& 0.7640$\pm$0.0055& 0.8580$\pm$0.1168 & 0.8410$\pm$0.0882	& 0.8600$\pm$0.0957	& 0.8640$\pm$0.1169		& 0.8520$\pm$0.0895	& \textcolor{blue}{0.8940$\pm$0.0929}	& 0.8100$\pm$0.0891	& \textcolor{red}{0.9060$\pm$0.0772}		\\
			10& 0.7760$\pm$0.0151& 0.8020$\pm$0.0565 & 0.7913$\pm$0.0783	& 0.7860$\pm$0.0636	& 0.7870$\pm$0.0860	& 0.8100$\pm$0.0650	& \textcolor{red}{0.8400$\pm$0.0316}	& 0.7520$\pm$0.0860	&\textcolor{blue}{ 0.8330$\pm$0.0607}		\\
			15& \textcolor{red}{0.9186$\pm$0.0029}& 0.7907$\pm$0.0427 & 0.7833$\pm$0.0303	& 0.7800$\pm$0.0557	& 0.7707$\pm$0.0431		& 0.8300$\pm$0.0512	& 0.8133$\pm$0.0583	& 0.7787$\pm$0.0563	& \textcolor{blue}{0.8760$\pm$0.0508}		\\
			20&\textcolor{red}{ 0.8699$\pm$0.0100}& 0.7700$\pm$0.0289 & 0.7311$\pm$0.0222	& 0.7620$\pm$0.0393	& 0.7775$\pm$0.0347		& 0.7785$\pm$0.0311	& 0.7945$\pm$0.0447	& 0.7610$\pm$0.0398	& \textcolor{blue}{0.8355$\pm$0.0289}		\\
			25& \textcolor{red}{0.9112$\pm$0.0133}& 0.7668$\pm$0.0306 & 0.7118$\pm$0.0234	& 0.7760$\pm$0.0280	& 0.7372$\pm$0.0304		& 0.7892$\pm$0.0214	& 0.8124$\pm$0.0212	& 0.7656$\pm$0.0313	& \textcolor{blue}{0.8412$\pm$0.0338}		\\
			30&\textcolor{red}{ 0.9300$\pm$0.0023}& 0.7610$\pm$0.0246 & 0.6773$\pm$0.0133	& 0.7640$\pm$0.0352	& 0.7557$\pm$0.0247		& 0.7937$\pm$0.0364	& 0.7923$\pm$0.0283	& 0.7483$\pm$0.0227	&\textcolor{blue}{ 0.8500$\pm$0.0257}		\\
			35&\textcolor{red}{ 0.8600$\pm$0.0145}& 0.7574$\pm$0.0196 & 0.6577$\pm$0.0135	& 0.7489$\pm$0.0236	& 0.6626$\pm$0.0505		& 0.7854$\pm$0.0227	& 0.7766$\pm$0.0206	& 0.7466$\pm$0.0202	&\textcolor{blue}{ 0.8346$\pm$0.0157}		\\
			40&\textcolor{blue}{ 0.8619} & 0.7350 & 0.6413	& 0.7575	& 0.7150		& 0.7950	& 0.7875	& 0.7175	& \textcolor{red}{0.8625}		\\	\hline
			Average&\textcolor{red}{ 0.8614}	& 0.7801
		& 0.7291	& 0.7793			& 0.7587				& 0.8042			&0.8138			& 0.7600			& \textcolor{blue}{0.8546}		\\	\hline
			%---------------------& & & & & & & & 
			
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c||c|}
\begin{tabular}{ |c|c|c|c|c|c | c|c|c|c|}
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Accuracy}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
			& DSCN	& SSRSC & TLRR		& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			2	& 0.8500$\pm$0.0000 	& 0.8545$\pm$0.1790 	& 0.8045$\pm$0.1438	&\textcolor{blue}{ 0.8682$\pm$0.1429}	& 0.8182$\pm$0.1780		& 0.8000$\pm$0.1770	& 0.8636$\pm$0.1530	& 0.6591$\pm$0.1488	& \textcolor{red}{0.9545$\pm$0.0000}		\\
			3	& 0.6933$\pm$0.0149 	& 0.6909$\pm$0.1008 	&  0.6742$\pm$0.1283	&\textcolor{blue}{ 0.7697$\pm$0.1465}& 0.7303$\pm$0.1663& 0.7394$\pm$0.1649	& 0.7424$\pm$0.1327	& 0.5515$\pm$0.0935	&\textcolor{red}{ 0.8333$\pm$0.0848}		\\
			4	& 0.6200$\pm$0.0111 	& 0.6432$\pm$0.0735 	&  0.5548$\pm$0.1190	&\textcolor{blue}{ 0.6909$\pm$0.1083}	& 0.6500$\pm$0.1458		& 0.6523$\pm$0.0890	& \textcolor{blue}{0.6909$\pm$0.1199}	& 0.5295$\pm$0.0750	& \textcolor{red}{0.7591$\pm$0.1410}		\\
			5	& 0.6120$\pm$0.0109 	& 0.6145$\pm$0.1107 	&  0.5240$\pm$0.1213	& \textcolor{blue}{0.6473$\pm$0.0970}	& 0.6273$\pm$0.1237		& 0.6255$\pm$0.1170	& 0.6418$\pm$0.1191	& 0.5455$\pm$0.0696	& \textcolor{red}{0.8545$\pm$0.0000}		\\
			6	& 0.5767$\pm$0.0091 	& 0.5924$\pm$0.0784 	&  0.4956$\pm$0.0973	& \textcolor{blue}{0.6242$\pm$0.0807}	& 0.5879$\pm$0.0409		& 0.5652$\pm$0.0860	& 0.6121$\pm$0.0757	& 0.5333$\pm$0.0630	& \textcolor{red}{0.6818$\pm$0.0000}		\\
			7	& 0.5800$\pm$0.0216 	& 0.5818$\pm$0.0700 	&  0.5295$\pm$0.1012	& 0.5831$\pm$0.0638	&\textcolor{blue}{ 0.6351$\pm$0.0484}		& 0.5831$\pm$0.0592	& 0.6169$\pm$0.0353	& 0.5468$\pm$0.0535	& \textcolor{red}{0.7000$\pm$0.0905}		\\
			8	& 0.5675$\pm$0.0167	& 0.5432$\pm$0.0479 	&  0.4710$\pm$0.1136	& 0.5761$\pm$0.0525	&\textcolor{blue}{ 0.5841$\pm$0.0813}		& 0.5477$\pm$0.0677	& 0.5807$\pm$0.0593	& 0.5045$\pm$0.0442	& \textcolor{red}{0.6534$\pm$0.0634}		\\
			9	& 0.5533$\pm$0.0363 	& 0.5414$\pm$0.0539 	&  0.4850$\pm$0.0599	& 0.5636$\pm$0.0468	& 0.5677$\pm$0.0269		& 0.5525$\pm$0.0330	& \textcolor{blue}{0.5788$\pm$0.0566}	& 0.5091$\pm$0.0507	& \textcolor{red}{0.6303$\pm$0.0529}		\\
			10	& 0.5820$\pm$0.0178 	& 0.5445$\pm$0.0341 	&  0.4255$\pm$0.0645	& 0.5782$\pm$0.0211	&\textcolor{blue}{ 0.6018$\pm$0.0280}		& 0.5300$\pm$0.0445	& 0.5873$\pm$0.0656	& 0.5136$\pm$0.0272	& \textcolor{red}{0.6391$\pm$0.0487}		\\	
			12	& 0.5583$\pm$0.0263 	& 0.5485$\pm$0.0265 	&  0.4354$\pm$0.0611	& 0.5553$\pm$0.0407	& \textcolor{blue}{0.5818$\pm$0.0298}		& 0.5242$\pm$0.0327	& 0.5621$\pm$0.0290	& 0.5000$\pm$0.0283	&\textcolor{red}{ 0.6212$\pm$0.0226}		\\	
			14		&\textcolor{blue}{ 0.6359$\pm$0.0139} & 0.5339$\pm$0.0267	&  0.4150$\pm$0.0163	& 0.5773$\pm$0.0266	& 0.6019$\pm$0.0235		& 0.5032$\pm$0.0273	& 0.5422$\pm$0.0302	& 0.4929$\pm$0.0327	& \textcolor{red}{0.6364$\pm$0.0254}		\\	
			15	&\textcolor{red}{ 0.6506} 	& 0.5697	&  0.3655	& 0.6061	& 0.5697		& 0.4667	& 0.5515	& 0.4727	& \textcolor{blue}{0.6485}		\\	\hline
			Average	 & 0.6233	& 0.6066
			& 0.5128	&\textcolor{blue}{ 0.6367}			& 0.6296				& 0.5098			& 0.6309			& 0.5299			& \textcolor{red}{0.7177}		\\	\hline
			%---------------------
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{NMI}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
	& DSCN	& SSRSC & TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			2& 0.3973$\pm$0.0000& 0.5656$\pm$0.3430 	&  0.4002$\pm$0.3056	& 0.5824$\pm$0.3637	& 0.4930$\pm$0.4131		& 0.4503$\pm$0.3928	&\textcolor{blue}{ 0.5931$\pm$0.3704}	& 0.1886$\pm$0.2543	& \textcolor{red}{0.7743$\pm$0.0000}		\\
			3& 0.3881$\pm$0.0264& 0.4325$\pm$0.1582 	&  0.3712$\pm$0.1459	& 0.5407$\pm$0.2108	& 0.5137$\pm$0.2791		& \textcolor{blue}{0.5511$\pm$0.1818}& 0.4909$\pm$0.1898	& 0.2224$\pm$0.1389	& \textcolor{red}{0.6169$\pm$0.1359}		\\
			4& 0.3682$\pm$0.0016& 0.4636$\pm$0.1134	    &  0.3744$\pm$0.1438	& 0.5067$\pm$0.1345	& 0.4676$\pm$0.1391		& 0.4881$\pm$0.0693	&\textcolor{blue}{ 0.5111$\pm$0.1484}	& 0.3134$\pm$0.1245	& \textcolor{red}{0.6204$\pm$0.1885}		\\
			5& 0.5262$\pm$0.0119  & 0.4671$\pm$0.1509	&  0.4023$\pm$0.1384	& \textcolor{blue}{0.5351$\pm$0.1324}	& 0.5128$\pm$0.0934		& 0.5290$\pm$0.1230	& 0.5248$\pm$0.1330	& 0.3998$\pm$0.1024	& \textcolor{red}{0.6018$\pm$0.0000}		\\
			6& 0.4456$\pm$0.0135& 0.4875$\pm$0.0556 	&  0.3973$\pm$0.1183	&\textcolor{red}{ 0.5209$\pm$0.0535}& 0.4791$\pm$0.0444	& \textcolor{blue}{0.5146$\pm$0.0694}	& 0.5087$\pm$0.0531	& 0.4198$\pm$0.0648	& 0.4344$\pm$0.0000		\\
			7& 0.4557$\pm$0.0273& 0.5081$\pm$0.0756  	&  0.4494$\pm$0.1109	& 0.5100$\pm$0.0722	&\textcolor{blue}{ 0.5600$\pm$0.0476}		& 0.5465$\pm$0.0669	& 0.5515$\pm$0.0461	& 0.4545$\pm$0.0558	& \textcolor{red}{0.6389$\pm$0.0889}		\\
			8& 0.4990$\pm$0.0094& 0.4977$\pm$0.0403 	&  0.4323$\pm$0.1353	& 0.5097$\pm$0.0535	&\textcolor{blue}{ 0.5453$\pm$0.0876}		& 0.5269$\pm$0.0669	& 0.5051$\pm$0.0572	& 0.4523$\pm$0.0394	& \textcolor{red}{0.6155$\pm$0.0637}		\\
			9& 0.5337$\pm$0.0196& 0.5136$\pm$0.0433 	&  0.4328$\pm$0.0650	& 0.5212$\pm$0.0352	& 0.5338$\pm$0.0331		& 0.5531$\pm$0.0331	&\textcolor{blue}{ 0.5535$\pm$0.0496}	& 0.4768$\pm$0.0583	& \textcolor{red}{0.6098$\pm$0.0190}		\\
			10& 0.5600$\pm$0.0086& 0.5321$\pm$0.0301	&  0.4199$\pm$0.0733	& 0.5511$\pm$0.0403	& 0.5793$\pm$0.0405		& 0.5531$\pm$0.0445	&\textcolor{blue}{ 0.5849$\pm$0.0741}	& 0.4837$\pm$0.0263	& \textcolor{red}{0.6242$\pm$0.0264}		\\	
			12& \textcolor{blue}{0.5731$\pm$0.0250}& 0.5560$\pm$0.0215 	&  0.4693$\pm$0.0550	& 0.5552$\pm$0.0293	& 0.5660$\pm$0.0253		& 0.5552$\pm$0.0261	& 0.5676$\pm$0.0248	& 0.4966$\pm$0.0265	& \textcolor{red}{0.6212$\pm$0.0226}		\\	
			14&\textcolor{blue}{ 0.6641$\pm$0.0116}& 0.5669$\pm$0.0237 	&  0.4729$\pm$0.0147	& 0.5832$\pm$0.0207 & 0.6003$\pm$0.0179		& 0.5526$\pm$0.0233	& 0.5711$\pm$0.0168	& 0.5042$\pm$0.0263	& \textcolor{red}{0.6669$\pm$0.0151}		\\	
			15&\textcolor{blue}{ 0.6491} & 0.5773 	&  0.4503	& 0.6034	& 0.5659		& 0.5271	& 0.5716	& 0.4893	& \textcolor{red}{0.6571}		\\	\hline	
			Average	 & 0.5050	& 0.5140 
		& 0.4227	& 0.5433			& 0.5347				& 0.5273			& \textcolor{blue}{0.5445}			& 0.4084			& \textcolor{red}{0.6234}		\\	\hline
			%---------------------	
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Purity}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
	& DSCN	& SSRSC & TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			2& 0.8500$\pm$0.0000	& 0.8545$\pm$0.1790 	&  0.8045$\pm$0.1438	& \textcolor{blue}{0.8682$\pm$0.1429}	& 0.8182$\pm$0.1780		& 0.8000$\pm$0.1770	& 0.8636$\pm$0.1530	& 0.6591$\pm$0.1488	& \textcolor{red}{0.9545$\pm$0.0000}		\\
			3& 0.6933$\pm$0.0149	& 0.6909$\pm$0.1008	&  0.6803$\pm$0.1186	&\textcolor{blue}{ 0.7697$\pm$0.1465}	& 0.7333$\pm$0.1615		& 0.7515$\pm$0.1476	& 0.7455$\pm$0.1287	& 0.5545$\pm$0.0893	&\textcolor{red}{ 0.8333$\pm$0.0848}		\\
			4& 0.6250$\pm$0.0000	& 0.6432$\pm$0.0735	&  0.5686$\pm$0.1135	& 0.6932$\pm$0.1067	& 0.6636$\pm$0.1258		& 0.6614$\pm$0.0798	&\textcolor{blue}{ 0.6955$\pm$0.1165}	& 0.5295$\pm$0.0750	& \textcolor{red}{0.7659$\pm$0.1295}		\\
			5& 0.6520$\pm$0.0109	& 0.6182$\pm$0.1140 	&  0.5469$\pm$0.1186 &\textcolor{blue}{ 0.6582$\pm$0.0954}	& 0.6527$\pm$0.1055		& 0.6382$\pm$0.1092	& 0.6491$\pm$0.1166	& 0.5491$\pm$0.0736	& \textcolor{red}{0.6970$\pm$0.0000}		\\
			6& 0.5800$\pm$0.0074	& 0.6091$\pm$0.0658	&  0.5136$\pm$0.0933	&\textcolor{red}{ 0.6318$\pm$0.0736}& 0.6061$\pm$0.0468	& 0.5970$\pm$0.0711	& \textcolor{blue}{0.6136$\pm$0.0733}	& 0.5364$\pm$0.0644	& 0.5455$\pm$0.0000		\\
			7& 0.5885$\pm$0.0292	& 0.5948$\pm$0.0662	&  0.5421$\pm$0.1002	& 0.5896$\pm$0.0565	&\textcolor{blue}{ 0.6416$\pm$0.0475}& 0.6117$\pm$0.0576	& 0.6260$\pm$0.0279	& 0.5545$\pm$0.0490	& \textcolor{red}{0.7052$\pm$0.0857}		\\
			8& 0.5675$\pm$0.0167	& 0.5580$\pm$0.0416	&  0.4924$\pm$0.1207	& 0.5841$\pm$0.0536	&\textcolor{blue}{ 0.5909$\pm$0.0778}& 0.5727$\pm$0.0663	& 0.5875$\pm$0.0554	& 0.5125$\pm$0.0392	& \textcolor{red}{0.6739$\pm$0.0643}		\\
			9& 0.5866$\pm$0.0318	& 0.5475$\pm$0.0534	&  0.4746$\pm$0.0634	& 0.5677$\pm$0.0456	& 0.5798$\pm$0.0309		& 0.5798$\pm$0.0334	&\textcolor{blue}{0.5919$\pm$0.0529}	& 0.5172$\pm$0.0478	& \textcolor{red}{0.6535$\pm$0.0378}		\\
			10& 0.5940$\pm$0.0134	& 0.5591$\pm$0.0285	&  0.4413$\pm$0.0682	& 0.5818$\pm$0.0246	& \textcolor{blue}{0.6091$\pm$0.0264}& 0.5582$\pm$0.0429	& 0.5973$\pm$0.0653	& 0.5191$\pm$0.0304	& \textcolor{red}{0.6536$\pm$0.0352}		\\	
			12& 0.5817$\pm$0.0285	& 0.5553$\pm$0.0265	&  0.4525$\pm$0.0608	& 0.5621$\pm$0.0388	& \textcolor{blue}{0.5879$\pm$0.0272}		& 0.5462$\pm$0.0280	& 0.5735$\pm$0.0196	& 0.5091$\pm$0.0272	&\textcolor{red}{ 0.6265$\pm$0.0240}		\\	
			14&\textcolor{red}{ 0.6542$\pm$0.0081}	& 0.5584$\pm$0.0252	&  0.4358$\pm$0.0170	& 0.5818$\pm$0.0255	& 0.6039$\pm$0.0212		& 0.5318$\pm$0.0264	& 0.5545$\pm$0.0245	& 0.4987$\pm$0.0328	& \textcolor{blue}{0.6481$\pm$0.0191}		\\	
			15& \textcolor{blue}{0.6540}	& 0.5697	&  0.3915	& 0.6121	& 0.5758		& 0.4909	& 0.5515	& 0.4788	& \textcolor{red}{0.6545}		\\	\hline
			Average	 & 0.6356	& 0.6132 
			& 0.5287	& \textcolor{blue}{0.6417}			& 0.6386				& 0.6116			& 0.6375			& 0.5349			& \textcolor{red}{0.7010}		\\	\hline
			%---------------------& & & & & & & & 
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c||c|}
\begin{tabular}{ |c|c|c|c|c|c | c|c|c|c|}
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Accuracy}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
	& DSCN	& SSRSC & TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed			  	\\ \hline
			2& \textcolor{red}{1.0000$\pm$0.0000}& 0.9337$\pm$0.1081	& 0.7864$\pm$0.1332	& 0.9530$\pm$0.1119	& 0.9537$\pm$0.1368		& 0.9348$\pm$0.0667	& 0.9703$\pm$0.0390	& 0.9529$\pm$0.1365	& \textcolor{blue}{0.9837$\pm$0.0256}	\\
			3& 0.8333$\pm$0.0000& 0.9598$\pm$0.0484	& 0.8930$\pm$0.0606	& 0.9808$\pm$0.0266	& 0.9793$\pm$0.0291	& 0.9675$\pm$0.0454& \textcolor{blue}{0.9823$\pm$0.0229}& 0.9700$\pm$0.0447&\textcolor{red}{0.9874$\pm$0.0340}\\
			4& 0.8900$\pm$0.0136& 0.8997$\pm$0.1029	& 0.7451$\pm$0.1496	&\textcolor{blue}{ 0.9369$\pm$0.1227}	& \textcolor{red}{0.9489$\pm$0.0860}& 0.8412$\pm$0.1572& 0.9324$\pm$0.0996	& 0.9076$\pm$0.1020	& 0.9334$\pm$0.1020	\\
			5& 0.8520$\pm$0.0109&\textcolor{red}{ 0.8939$\pm$0.0863}	& 0.6737$\pm$0.0815	& \textcolor{blue}{ 0.8864$\pm$0.1042}& 0.8115$\pm$0.2000& 0.7204$\pm$0.1320	& 0.8748$\pm$0.1058	& 0.8493$\pm$0.1029	& 0.8762$\pm$0.1044		\\
			6& 0.8333$\pm$0.0063&\textcolor{red}{0.9058$\pm$0.0810}& 0.6792$\pm$0.0872& 0.8793$\pm$0.0950	& 0.8668$\pm$0.1017& 0.7462$\pm$0.0861& 0.8700$\pm$0.1023& 0.8290$\pm$0.1098	&\textcolor{blue}{ 0.8940$\pm$0.0761}\\	
			7& 0.8542$\pm$0.0226& \textcolor{red}{0.9101$\pm$0.0625}	& 0.6729$\pm$0.0473	& 0.8654$\pm$0.0639	& 0.8138$\pm$0.0726		& 0.7682$\pm$0.0699	& 0.8654$\pm$0.0581	& 0.8178$\pm$0.0661	&\textcolor{blue}{ 0.8666$\pm$0.0000}		\\	
			8& 0.8375$\pm$0.0000& \textcolor{red}{0.8961$\pm$0.0698}	& 0.5956$\pm$0.0329	& 0.8356$\pm$0.0527	& 0.7647$\pm$0.0553		& 0.6942$\pm$0.0362	& 0.8387$\pm$0.0539	& 0.7971$\pm$0.0880	& \textcolor{blue}{0.8534$\pm$0.0344}		\\	
			9& 0.8555$\pm$0.0207&\textcolor{blue}{ 0.8705$\pm$0.0664}	& 0.5967$\pm$0.0258	& 0.8319$\pm$0.0144	& 0.7759$\pm$0.0534		& 0.7589$\pm$0.0539	& 0.8324$\pm$0.0125	& 0.7895$\pm$0.0336	& \textcolor{red}{0.8763$\pm$0.0269}		\\	
			10& 0.8580 &\textcolor{red}{ 0.9171}	& 0.5992	& 0.8375	& 0.7941		& 0.7735	& 0.8414	& 0.8114	&\textcolor{blue}{ 0.8859}		\\	\hline
			Average	& 0.8682	& \textcolor{red}{0.9096}
		& 0.6262	& 0.8896			& 0.8565				& 0.8583			& 0.8897			& 0.8583			& \textcolor{blue}{0.9080}	  	\\	\hline
			%---------------------
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{NMI}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
	& DSCN	& SSRSC & TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			2&\textcolor{red}{ 1.0000$\pm$0.0000}& 0.7512$\pm$0.3078	& 0.3330$\pm$0.2298	& 0.8560$\pm$0.2810	& 0.8874$\pm$0.2862		& 0.7037$\pm$0.1697	& 0.8629$\pm$0.1697	& 0.8796$\pm$0.2845	& \textcolor{blue}{0.9177$\pm$0.1145}		\\
			3& 0.6587$\pm$0.0000& 0.8790$\pm$0.1179	& 0.6877$\pm$0.1235	&\textcolor{blue}{ 0.9372$\pm$0.0748}	& 0.9322$\pm$0.0804		& 0.8963$\pm$0.0679	&  \textcolor{red}{0.9419$\pm$0.0679}& 0.9069$\pm$0.1160	& 0.9200$\pm$0.0900		\\
			4& 0.7963$\pm$0.0257& 0.7984$\pm$0.1258	& 0.5470$\pm$0.1735	& 0.8896$\pm$0.1412	& \textcolor{red}{ 0.9049$\pm$0.0948}& 0.7891$\pm$0.1083	& 0.8919$\pm$0.1083	& 0.8376$\pm$0.1172	&\textcolor{blue}{ 0.8929$\pm$0.1114}		\\
			5& 0.7865$\pm$0.0197&\textcolor{red}{ 0.8616$\pm$0.0797}	& 0.4704$\pm$0.0690	& \textcolor{blue}{ 0.8158$\pm$0.1115}& 0.7841$\pm$0.1794& 0.7102$\pm$0.1085	& 0.7939$\pm$0.1085	& 0.8118$\pm$0.1024	& 0.7880$\pm$0.1197		\\
			6& 0.7537$\pm$0.0000&\textcolor{red}{ 0.8771$\pm$0.0637}	& 0.5194$\pm$0.0657	& 0.8127$\pm$0.0876	& 0.8251$\pm$0.0827	    & 0.7492$\pm$0.0916	& 0.8163$\pm$0.0916	& 0.8130$\pm$0.0921	&\textcolor{blue}{ 0.8435$\pm$0.0745}		\\	
			7& 0.8016$\pm$0.0064& \textcolor{red}{0.8839$\pm$0.0466}	& 0.5143$\pm$0.0424	& \textcolor{blue}{ 0.8201$\pm$0.0550}& 0.8040$\pm$0.0498& 0.7598$\pm$0.0525	& 0.7991$\pm$0.0525	& 0.7714$\pm$0.0633	& 0.7599$\pm$0.0000		\\	
			8&\textcolor{blue}{ 0.8147$\pm$0.0055}&\textcolor{red}{ 0.8635$\pm$0.0466}	& 0.4421$\pm$0.0230	& 0.7655$\pm$0.0466	& 0.7593$\pm$0.0402		& 0.7115$\pm$0.0491	& 0.7720$\pm$0.0491	&  0.7767$\pm$0.0685& 0.7709$\pm$0.0290		\\	
			9&\textcolor{blue}{ 0.8177$\pm$0.0207}& \textcolor{red}{0.8620$\pm$0.0362}	& 0.4635$\pm$0.0284	& 0.7905$\pm$0.0208	& 0.7774$\pm$0.0387		& 0.7676$\pm$0.0165	& 0.7912$\pm$0.0165	& 0.7911$\pm$0.0366	& 0.8011$\pm$0.0223		\\	
			10&\textcolor{blue}{ 0.8327}& \textcolor{red}{0.8766}	& 0.5058	& 0.7867	& 0.7801		& 0.7541	& 0.7930	&  0.8190& 0.8114		\\	\hline
			Average	& 0.0.8068	&\textcolor{red}{ 0.8504}
			& 0.4469      	& 0.8305			& 0.8283				& 0.7062			& 0.8291			& 0.8230			&\textcolor{blue}{ 0.8339}		\\	\hline
			%---------------------	
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Purity}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
			& DSCN	& SSRSC & TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			2	&\textcolor{red}{ 1.0000$\pm$0.0000}	& 0.9337$\pm$0.1081	& 0.7866$\pm$0.1325	& 0.9530$\pm$0.1119	& 0.9537$\pm$0.1368		& 0.9348$\pm$0.0667	& 0.9703$\pm$0.0390	& 0.9529$\pm$0.1365	& \textcolor{blue}{0.9837$\pm$0.0256}		\\
			3	& 0.8333$\pm$0.0000	& 0.9598$\pm$0.0484	& 0.8930$\pm$0.0606	& 0.9808$\pm$0.0266	& 0.9793$\pm$0.0291		& 0.9675$\pm$0.0454	& \textcolor{blue}{ 0.9823$\pm$0.0229}	& 0.9700$\pm$0.0447	& \textcolor{red}{ 0.9874$\pm$0.0340}		\\
			4	& 0.8900$\pm$0.0136	& 0.9043$\pm$0.0936	& 0.7578$\pm$0.1333	& \textcolor{blue}{0.9407$\pm$0.1110}	& \textcolor{red}{ 0.9535$\pm$0.0720}& 0.8625$\pm$0.1309	& 0.9362$\pm$0.0910	& 0.9115$\pm$0.0939	& 0.9371$\pm$0.0936		\\
			5	& 0.8520$\pm$0.0109	& \textcolor{red}{0.8968$\pm$0.0817}	& 0.6852$\pm$0.0678	& \textcolor{blue}{ 0.8911$\pm$0.0965}& 0.8332$\pm$0.1709& 0.7706$\pm$0.1124	& 0.8806$\pm$0.0969	& 0.8582$\pm$0.0927	& 0.8819$\pm$0.0948		\\
			6	& 0.8333$\pm$0.0000	& \textcolor{red}{0.9122$\pm$0.0719}	& 0.6922$\pm$0.0727	& 0.8818$\pm$0.0886	&  0.8726$\pm$0.0927		& 0.7941$\pm$0.0712	& 0.8756$\pm$0.0932	& 0.8412$\pm$0.0970	& \textcolor{blue}{0.8989$\pm$0.068}		\\	
			7	& 0.8542$\pm$0.0063	& \textcolor{red}{0.9165$\pm$0.0541}	& 0.6783$\pm$0.0439	&  \textcolor{blue}{0.8708$\pm$0.0593}& 0.8317$\pm$0.0627& 0.7949$\pm$0.0562	& 0.8679$\pm$0.0558	& 0.8249$\pm$0.0622	& 0.8666$\pm$0.0000		\\	
			8	& 0.8375$\pm$0.0000	& \textcolor{red}{0.9038$\pm$0.0589}	& 0.6046$\pm$0.0298	& 0.8360$\pm$0.0525	& 0.7905$\pm$0.0441		& 0.7448$\pm$0.0324	& 0.8394$\pm$0.0535	& 0.8197$\pm$0.0773	&\textcolor{blue}{ 0.8534$\pm$0.0344}		\\	
			9	& 0.8555$\pm$0.0207	& \textcolor{red}{0.8862$\pm$0.0521}	& 0.6030$\pm$0.0253	& 0.8340$\pm$0.0128	& 0.8013$\pm$0.0425		& 0.7940$\pm$0.0447	& 0.8346$\pm$0.0105	& 0.8211$\pm$0.0366	&\textcolor{blue}{ 0.8763$\pm$0.0269}		\\	
			10	& 0.8580	& \textcolor{red}{0.9171}	& 0.6070	& 0.8375	& 0.8091		& 0.7885	& 0.8414	& 0.8408	& \textcolor{blue}{0.8859}		\\	\hline
			Average		& 0.8682	&\textcolor{red}{ 0.9145}
			& 0.6326	& 0.8917			& 0.8694				& 0.8280			& 0.8920			& 0.8711			& \textcolor{blue}{0.9080}		\\	\hline
			%---------------------& & & & & & & & 
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c||c|}
\begin{tabular}{ |c|c|c|c|c|c | c|c|c|c|}
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Accuracy}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
	& DSCN	& SSRSC & TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			5& 0.7400$\pm$0.0000& 0.7723$\pm$0.0775	& 0.6763$\pm$0.1453	& 0.8431$\pm$0.1063	& 0.8559$\pm$0.0884		& 0.6426$\pm$0.0804	& 0.8426$\pm$0.0838	& \textcolor{blue}{0.8579$\pm$0.0726}	& \textcolor{red}{0.8708$\pm$0.0870}		\\
			10& 0.6700$\pm$0.0083& 0.6397$\pm$0.0919	& 0.5372$\pm$0.0732	& 0.6733$\pm$0.0761	& 0.6531$\pm$0.0904		& 0.3659$\pm$0.0579	&\textcolor{blue}{ 0.6777$\pm$0.0846} & 0.6503$\pm$0.1070	&\textcolor{red}{ 0.7046$\pm$0.0920}	\\
			15& \textcolor{blue}{0.6093$\pm$0.0129}& 0.5515$\pm$0.0601	& 0.4647$\pm$0.0351	& 0.6072$\pm$0.0296	& 0.5851$\pm$0.0478		& 0.2699$\pm$0.0145	& 0.6275$\pm$0.0406	& 0.5132$\pm$0.0529	& \textcolor{red}{0.6366$\pm$0.0409}		\\
			20& \textcolor{blue}{0.5950$\pm$0.0250}& 0.5064$\pm$0.0461	& 0.4292$\pm$0.0184	& 0.5796$\pm$0.0369	& 0.5510$\pm$0.0457		& 0.2310$\pm$0.0276	& 0.5928$\pm$0.0307	& 0.4706$\pm$0.2208	&  \textcolor{red}{0.6132$\pm$0.0294}		\\
			25& 0.5072$\pm$0.0206&	0.4528$\pm$0.0319& 0.3870$\pm$0.0151	&\textcolor{blue}{ 0.5547$\pm$0.0306}	& 0.4888$\pm$0.0220		& 0.2241$\pm$0.0222	& 0.5475$\pm$0.0171	& 0.3535$\pm$0.0440	& \textcolor{red}{0.5569$\pm$0.0205}		\\
			30& 0.5213$\pm$0.0102& 0.4030$\pm$0.0138	& 0.3515$\pm$0.0071	&\textcolor{red}{ 0.5250$\pm$0.0141}	& 0.4468$\pm$0.0167		& 0.1981$\pm$0.0092	& 0.4860$\pm$0.0173	& 0.2853$\pm$0.0168	& \textcolor{blue}{0.5214$\pm$0.0144}		\\
			35& 0.4960$\pm$0.0104& 0.3793$\pm$0.0137	& 0.3352$\pm$0.0061	& 0.5005$\pm$0.0115	& 0.4050$\pm$0.0124		& 0.1825$\pm$0.0058	&\textcolor{blue}{ 0.5017$\pm$0.0121}	& 0.2678$\pm$0.0121	& \textcolor{red}{0.5042$\pm$0.0208}		\\
			36& \textcolor{red}{0.5205}& 0.3796	& 0.3425	&\textcolor{blue}{ 0.5100}	& 0.4053		& 0.1859	& 0.4900	& 0.2400	& 0.5036		\\	\hline
			Average	& 0.5827	& 0.5106
		& 0.3960	&\textcolor{blue}{ 0.5992}			& 0.5489				& 0.2875			& 0.5957			& 0.4548			& \textcolor{red}{0.6139}		\\	\hline
			%---------------------
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{NMI}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
	& DSCN	& SSRSC & TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			5& 0.5715$\pm$0.0124& 0.6271$\pm$0.0721	& 0.5113$\pm$0.1438	& 0.7375$\pm$0.1144	&\textcolor{blue}{ 0.7429$\pm$0.0912}		& 0.4550$\pm$0.0940	& 0.7325$\pm$0.1067	& 0.7362$\pm$0.1006	& \textcolor{red}{0.7718$\pm$0.0987}		\\
			10&\textcolor{red}{ 0.7010$\pm$0.0000}& 0.6467$\pm$0.0569	& 0.4980$\pm$0.0440	& 0.6567$\pm$0.0605	& 0.6647$\pm$0.0657		& 0.2810$\pm$0.0491	& 0.6742$\pm$0.0596	& 0.6519$\pm$0.0712	& \textcolor{blue}{0.6959$\pm$0.0641}	\\
			15& 0.6514$\pm$0.0042& 0.5991$\pm$0.0316	& 0.4826$\pm$0.0285	& 0.6448$\pm$0.0226	& 0.6295$\pm$0.0330		& 0.2370$\pm$0.0268 &\textcolor{blue}{ 0.6613$\pm$0.0222}	& 0.5713$\pm$0.0391	&\textcolor{red}{ 0.6623$\pm$0.0237}		\\
			20& \textcolor{red}{0.6709$\pm$0.0192}& 0.5864$\pm$0.0301	& 0.4981$\pm$0.0142	& 0.6521$\pm$0.0221	& 0.6250$\pm$0.0245		& 0.2479$\pm$0.0366	& 0.6535$\pm$0.0166	& 0.5225$\pm$0.2628	&  \textcolor{blue}{0.6650$\pm$0.0179}		\\
			25&\textcolor{blue}{ 0.6426$\pm$0.0079}&	0.5704$\pm$0.0199& 0.4886$\pm$0.0146	& 0.6342$\pm$0.0235	& 0.6038$\pm$0.0178		& 0.2773$\pm$0.0215	& 0.6354$\pm$0.0167	& 0.4672$\pm$0.0483	& \textcolor{red}{0.6433$\pm$0.0175}		\\
			30&\textcolor{red}{ 0.6604$\pm$0.0288}& 0.5340$\pm$0.0100	& 0.4801$\pm$0.0045	& 0.6270$\pm$0.0103	& 0.5831$\pm$0.0088		& 0.2763$\pm$0.0137	& 0.6058$\pm$0.0082	& 0.4239$\pm$0.0223	&\textcolor{blue}{ 0.6319$\pm$0.0069}		\\
			35& \textcolor{red}{0.6571$\pm$0.0208}& 0.5448$\pm$0.0107	& 0.4860$\pm$0.0055	& 0.6197$\pm$0.0061	& 0.5705$\pm$0.0093		& 0.2905$\pm$0.0063	& 0.6199$\pm$0.0049	& 0.4091$\pm$0.0117	&\textcolor{blue}{ 0.6270$\pm$0.0081}		\\
			36&\textcolor{red}{ 0.6805} & 0.5240	& 0.4923	& 0.6270	& 0.5747	& 0.2936	& 0.6187	& 0.3869	& \textcolor{blue}{0.6344}		\\	\hline
			Average	&\textcolor{blue}{ 0.6544}	& 0.5791
			& 0.4386	& 0.6499			& 0.6243				& 0.2948			& 0.6501			& 0.5211			&\textcolor{red}{ 0.6665}		\\	\hline
			%---------------------	
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Purity}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
			& DSCN	& SSRSC  & TLRR	& LRR				& LapLRR				& S$^3$C			& SCLA 			& SSC			& proposed						\\ \hline
			5& 0.7400$\pm$0.0000	& 0.7774$\pm$0.0683	& 0.6831$\pm$0.1401	& 0.8513$\pm$0.0912	& 0.8626$\pm$0.0718		& 0.6569$\pm$0.0704	& 0.8451$\pm$0.0797	& \textcolor{blue}{0.8579$\pm$0.0726}	& \textcolor{red}{0.8759$\pm$0.0750}		\\
			10&\textcolor{blue}{ 0.7100$\pm$0.0000}	& 0.6638$\pm$0.0808	& 0.5619$\pm$0.0644	& 0.6974$\pm$0.0701	& 0.6787$\pm$0.0851 	& 0.3841$\pm$0.0540	& 0.6946$\pm$0.0764	& 0.6715$\pm$0.0953	& \textcolor{red}{0.7277$\pm$0.0785}		\\
			15&\textcolor{blue}{ 0.6293$\pm$0.0160}	& 0.5697$\pm$0.0565	& 0.4834$\pm$0.0285	& 0.6381$\pm$0.0201	& 0.6115$\pm$0.0458		& 0.2865$\pm$0.0191	& 0.6457$\pm$0.0382	& 0.5349$\pm$0.0457	& \textcolor{red}{0.6552$\pm$0.0401}		\\
			20& 0.5990$\pm$0.0216	& 0.5258$\pm$0.0420	& 0.4551$\pm$0.0192	& 0.6158$\pm$0.0323	& 0.5824$\pm$0.0397		& 0.2504$\pm$0.0315	&\textcolor{blue}{ 0.6167$\pm$0.0267}	& 0.5056$\pm$0.2280	& \textcolor{red}{0.6305$\pm$0.0263}		\\
			25& 0.5328$\pm$0.0099	& 0.4750$\pm$0.0303	& 0.4090$\pm$0.0163	& \textcolor{red}{0.5826$\pm$0.0229}	& 0.5228$\pm$0.0186		& 0.2407$\pm$0.0229	& 0.5713$\pm$0.0174	& 0.3790$\pm$0.0406	&\textcolor{blue}{ 0.5789$\pm$0.0195}		\\
			30& 0.5373$\pm$0.0121	& 0.4342$\pm$0.0141	& 0.3739$\pm$0.0072	&\textcolor{red}{ 0.5561$\pm$0.0129}	& 0.4768$\pm$0.0141		& 0.2179$\pm$0.0114	& 0.5270$\pm$0.0119	& 0.3109$\pm$0.0140	& \textcolor{blue}{0.5442$\pm$0.0110}		\\
			35& 0.5120$\pm$0.0101	& 0.4014$\pm$0.0130	& 0.3582$\pm$0.0067	&\textcolor{blue}{ 0.5269$\pm$0.0109}	& 0.4396$\pm$0.0117		& 0.1999$\pm$0.0059	& \textcolor{red}{0.5289$\pm$0.0100}	& 0.2845$\pm$0.0151 & 0.5207$\pm$0.0159		\\
			36& \textcolor{blue}{0.5355}	& 0.4038	& 0.3645	& \textcolor{red}{0.5420}	& 0.4395		& 0.2030	& 0.5192	& 0.2536	& 0.5285		\\	\hline
			Average	& 0.5995	& 0.5314
		& 0.4141	&\textcolor{blue}{ 0.6263}			& 0.5767				& 0.3049			& 0.6187			& 0.4747			& \textcolor{red}{0.6327}		\\	\hline
			%---------------------& & & & & & & & 
			
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c||c|}
\begin{tabular}{ |c|c|c|c|c|c | c|c|c|c|}
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Accuracy}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
          	& DSCN     	    & SSRSC             & TLRR  	        & LRR              & LapLRR	            & S$^3$C	 	   & SCLA 		        & SSC		 & proposed			\\ \hline
			10& 0.3880$\pm$0.0109 & 0.3720$\pm$0.0501 & 0.4270$\pm$0.0427	&\textcolor{blue}{ 0.4300$\pm$0.0330}	& 0.3800$\pm$0.0559	& 0.3540$\pm$0.0299	& 0.3580$\pm$0.0466	& 0.3220$\pm$0.0220	&\textcolor{red}{ 0.6200$\pm$0.1033}		\\
			20& \textcolor{blue}{0.4020$\pm$0.0083} & 0.3470$\pm$0.0291	& 0.3720$\pm$0.0246	& 0.3440$\pm$0.0425	& 0.3220$\pm$0.0297	& 0.3560$\pm$0.0417	& 0.3460$\pm$0.0389  & 0.2980$\pm$0.0155	& \textcolor{red}{0.5500$\pm$0.0476}	\\
			30&\textcolor{blue}{ 0.4160$\pm$0.0101} & 0.3367$\pm$0.0258	& 0.3281$\pm$0.0156	& 0.3100$\pm$0.0242	& 0.3320$\pm$0.0298	& 0.3300$\pm$0.0288	& 0.3400$\pm$0.0384	& 0.2827$\pm$0.0218	&\textcolor{red}{ 0.5020$\pm$0.0458}		\\
			40&\textcolor{blue}{ 0.4160$\pm$0.0221}& 0.3105$\pm$0.0180& 0.3156$\pm$0.0130	& 0.3020$\pm$0.0193	& 0.3190$\pm$0.0212	& 0.3190$\pm$0.0149& 0.3200$\pm$0.0215	& 0.2675$\pm$0.0111&\textcolor{red}{0.4645$\pm$0.0195}\\
			50&\textcolor{blue}{ 0.3880$\pm$0.0074} & 0.3104$\pm$0.0112 & 0.3082$\pm$0.0085& 0.2996$\pm$0.0190	& 0.2844$\pm$0.0107	&  0.3208$\pm$0.0159&  0.3208$\pm$0.0190	& 0.2652$\pm$0.0124	&\textcolor{red}{ 0.4464$\pm$0.0170}\\
			60&\textcolor{blue}{ 0.4076$\pm$0.0158} & 0.2997$\pm$0.0131	& 0.3043$\pm$0.0035	& 0.3010$\pm$0.0096	& 0.2880$\pm$0.0091	& 0.3117$\pm$0.0100	&  0.3240$\pm$0.0126	& 0.2620$\pm$0.0072	&\textcolor{red}{ 0.4127$\pm$0.0161}		\\
			68& \textcolor{red}{0.4294}         & 0.3029 	        & 0.3088	        & 0.3059	        & 0.2676		       & 0.3147        & 0.3029	        & 0.2735	             & \textcolor{blue}{0.4059}		\\	\hline
			Average	&\textcolor{blue}{ 0.4067}	& 0.3256	        & 0.3377	        & 0.3275			& 0.3144				& 0.3295			& 0.3302			& 0.2816		         &\textcolor{red}{ 0.4868}		\\	\hline
			%---------------------
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{NMI}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
           & DSCN     	    & SSRSC             & TLRR  	        & LRR               & LapLRR	           & S$^3$C	        	& SCLA 		     & SSC		    & proposed			\\ \hline
			10& 0.3818$\pm$0.0115 & 0.4288$\pm$0.0629 & 0.4844$\pm$0.0329	&\textcolor{blue}{  0.4987$\pm$0.0503}	& 0.4353$\pm$0.0537		& 0.4174$\pm$0.0340	& 0.3990$\pm$0.0364	& 0.3443$\pm$0.0257	&\textcolor{red}{ 0.6474$\pm$0.1015}		\\
			20&\textcolor{blue}{ 0.5639$\pm$0.0238} & 0.5304$\pm$0.0189	& 0.5549$\pm$0.0186	& 0.5313$\pm$0.0425	& 0.5053$\pm$0.0282		& 0.5537$\pm$0.0319	& 0.5289$\pm$0.0274 & 0.4853$\pm$0.0136	& \textcolor{red}{0.6542$\pm$0.0369}	\\
			30& \textcolor{blue}{0.6155$\pm$0.0218} & 0.5789$\pm$0.0200& 0.5796$\pm$0.0094& 0.5581$\pm$0.0120	& 0.5690$\pm$0.0184		& 0.5800$\pm$0.0176	&0.5812$\pm$0.0211& 0.5256$\pm$0.0180& \textcolor{red}{0.6768$\pm$0.0262}\\
			40& \textcolor{blue}{0.6551$\pm$0.0145}& 0.5995$\pm$0.0103& 0.6025$\pm$0.0073	& 0.5846$\pm$0.0103	& 0.5954$\pm$0.0158		&0.6103$\pm$0.0078& 0.6045$\pm$0.0120& 0.5572$\pm$0.0105	&\textcolor{red}{0.6801$\pm$0.0134}\\
			50& \textcolor{blue}{0.6467$\pm$0.0230} & 0.6189$\pm$0.0061 & 0.6208$\pm$0.0039	& 0.6041$\pm$0.0143	& 0.6074$\pm$0.0062		& 0.6295$\pm$0.0094	& 0.6134$\pm$0.0106	& 0.5845$\pm$0.0069	&\textcolor{red}{ 0.6842$\pm$0.0095}		\\
			60&\textcolor{blue}{ 0.6642$\pm$0.0247} & 0.6281$\pm$0.0064	& 0.6345$\pm$0.0020	& 0.6223$\pm$0.0077	& 0.6237$\pm$0.0055		& 0.6391$\pm$0.0056	& 0.6304$\pm$0.0080	& 0.6063$\pm$0.0062	&\textcolor{red}{ 0.6900$\pm$0.0085}		\\
			68&\textcolor{red}{ 0.6835}         & 0.6429 	        & 0.6470	        & 0.6372	        & 0.6232		        &  0.6555	       & 0.6251	        & 0.6197	        & 0.6647		\\	\hline
			Average	&\textcolor{blue}{ 0.6015}	& 0.5753	        & 0.5891	        & 0.5766			& 0.5656				& 0.5836			    & 0.5689		    	& 0.5319		 & \textcolor{red}{0.6711}		\\	\hline
			%---------------------	
			\hline
			\multirow{2}{1cm}{\centering N}& \multicolumn{9}{c|}{Purity}\\	
			\cline{2-10}
			\multirow{2}{1cm}{}
			& DSCN     	    & SSRSC             & TLRR  	        & LRR       	    & LapLRR	           & S$^3$C		       & SCLA 		     & SSC		    & proposed			\\ \hline
			10& 0.3880$\pm$0.0109 & 0.3920$\pm$0.0688 & 0.4414$\pm$0.0429	&\textcolor{blue}{  0.4520$\pm$0.0329}	& 0.3940$\pm$0.0558& 0.3600$\pm$0.0365& 0.3600$\pm$0.0499	& 0.3300$\pm$0.0236	&\textcolor{red}{ 0.6280$\pm$0.1029}\\
			20& \textcolor{blue}{0.4160$\pm$0.0089} & 0.3560$\pm$0.0317&  0.3854$\pm$0.0263	& 0.3610$\pm$0.0528	& 0.3270$\pm$0.0295& 0.3630$\pm$0.0422& 0.3510$\pm$0.0360 & 0.3130$\pm$0.0170	&\textcolor{red}{ 0.5610$\pm$0.0461}\\
			30&\textcolor{blue}{ 0.4226$\pm$0.0121}& 0.3400$\pm$0.0290& 0.3388$\pm$0.0160& 0.3147$\pm$0.0268& 0.3360$\pm$0.0263	& 0.3340$\pm$0.0305&0.3433$\pm$0.0380& 0.2960$\pm$0.0202&
			\textcolor{red}{0.5107$\pm$0.0445}\\
			40&\textcolor{blue}{ 0.4269$\pm$0.0286}& 0.3155$\pm$0.0183& 0.3223$\pm$0.0133& 0.3095$\pm$0.0209& 0.3245$\pm$0.0198		&0.3270$\pm$0.0170& 0.3260$\pm$0.0249& 0.2765$\pm$0.0142&\textcolor{red}{ 0.4765$\pm$0.0207}\\
			50& \textcolor{blue}{0.3928$\pm$0.0065} & 0.3164$\pm$0.0118 & 0.3148$\pm$0.0087& 0.3040$\pm$0.0180& 0.2884$\pm$0.0115		& 0.3276$\pm$0.0169& 0.3276$\pm$0.0173& 0.2756$\pm$0.0130	&\textcolor{red}{ 0.4608$\pm$0.0154}\\
			60&\textcolor{red}{ 0.4323$\pm$0.0187} & 0.3053$\pm$0.0149	& 0.3111$\pm$0.0040	& 0.3060$\pm$0.0115	& 0.2913$\pm$0.0093		& 0.3153$\pm$0.0115	& 0.3307$\pm$0.0120	& 0.2707$\pm$0.0062	&\textcolor{blue}{ 0.4227$\pm$0.0168}		\\
			68&\textcolor{red}{ 0.4405}         & 0.3088 	        & 0.3153	        & 0.3118	        & 0.2706		        &  0.3265	        & 0.3088	        & 0.2794	        & \textcolor{blue}{0.4235}		\\	\hline
			Average	& \textcolor{blue}{0.4170}	& 0.3334	        & 0.3470	        & 0.3370			& 0.3188				& 0.3362		         & 0.3353			& 0.2916		&\textcolor{red}{ 0.4976}		\\	\hline
			%---------------------& & & & & & & & 
			
		\end{tabular}
